Almost Strong Zero Modes at Finite Temperature

Interacting fermionic chains exhibit extended regions of topological degeneracy of their ground states as a result of the presence of Majorana or parafermionic zero modes localized at the edges. In the opposite limit of infinite temperature, the corresponding non-integrable spin chains, obtained via generalized Jordan-Wigner mapping, are known to host so-called Almost Strong Zero Modes, which are long-lived with respect to any bulk excitations. Here, we study the fairly unexplored territory that bridges these two extreme cases of zero and infinite temperature. We blend two established techniques for states, the Lanczos series expansion and a tensor network ansatz, uplifting them to the level of operator algebra. This allows us to efficiently simulate large system sizes for arbitrarily long timescales and to extract the temperature-dependent decay rates. We observe that for the Kitaev-Hubbard model, the decay rate of the edge mode depends exponentially on the inverse temperature $\beta$, and on an effective energy scale $\Delta_{\rm eff}$ that is greater than the thermodynamic gap of the system $\Delta$.

==> fsm_xyz_strong_zero_mode.tex <==
\documentclass{standalone}

% language package
\usepackage[english]{babel}
% utf8 input encoding
\usepackage[utf8]{inputenc}
% math typesetting
\usepackage{amsmath, amssymb}
% additional mathfonds \mathds{.}
\usepackage{dsfont}
% loading images
\usepackage{graphicx}
% using 8-bit font encoding for better output
\usepackage[T1]{fontenc}
% Latin modern font
\usepackage{lmodern}
% braket notation
\usepackage{braket}
% additional math commands like \coloneqq
\usepackage{mathtools}
% color package
\usepackage{xcolor}
%------------- TIKZ, just drwaing...---------------
\usepackage{tikz}
\usetikzlibrary{calc, decorations.pathreplacing}

%\input{../Preamble.tex}
\input{../auxiliaries/tikz_aux.tex}

%-------------- Identity -------------------------
\DeclareMathOperator{\unit}{\mathds{1}}

\begin{document}
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},inner sep=1mm]
		\pgfmathsetmacro{\dz}{2}
		\pgfmathsetmacro{\dx}{1.8}
		
		\node[graphnode] (I)  at (0,0) {$0$};
		\node[graphnode] (F)  at (0,-\dz) {$3$};
        \node[graphnode] (1)  at (-\dx,-0.5*\dz) {$1$};
        \node[graphnode] (2)  at (\dx,-0.5*\dz) {$2$};

  
		\path[graphedge] (I) edge (F);
		
		\path[graphedge, every loop/.style={min distance=10mm,in=60,out=120,looseness=20}] (I) edge [loop above] node[above] {$J_zJ_y\unit$} (I);	
		\path[graphedge, every loop/.style={min distance=3mm,in=300,out=240,looseness=10}] (F) edge [loop below] node[below] {$\unit$} (F);

        \path[graphedge, every loop/.style={min distance=3mm,in=240,out=180,looseness=10}] (1) edge [loop below] node[below, anchor=north east] {$J_z\unit$} (1);
        
        \path[graphedge, every loop/.style={min distance=3mm,in=-60,out=00,looseness=10}] (2) edge [loop below] node[below, anchor=north west] {$J_y\unit$} (2);


       \path[graphedge] (I) edge [bend right=40] node[above=2pt, xshift = -2pt] {$(J_z^2 - 1)\sigma^z$} (1);
       \path[graphedge] (1) edge [bend right=40] node[above, xshift = -2pt] {$J_y\sigma^z$} (I);
       \path[graphedge] (I) edge [bend left=40] node[above=2pt, xshift=6pt, yshift=1pt] {$(J_y^2 - 1)\sigma^y$} (2);
       \path[graphedge] (2) edge [bend left=40] node[above, xshift = 8pt] {$J_z\sigma^y$} (I);

       \node at (-0.23*\dx,-0.7*\dz) {$\mathcal{N}\sigma^x$};
	\end{tikzpicture}
\end{document}
